Emergence of Computational Structure in a Neural Network Physics Simulator

Neural networks often have identifiable computational structures - components of the network which perform an interpretable algorithm or task - but the mechanisms by which these emerge and the best methods for detecting these structures are not well understood. In this paper we investigate the emergence of computational structure in a transformer-like model trained to simulate the physics of a particle system, where the transformer's attention mechanism is used to transfer information between particles. We show that (a) structures emerge in the attention heads of the transformer which learn to detect particle collisions, (b) the emergence of these structures is associated to degenerate geometry in the loss landscape, and (c) the dynamics of this emergence follows a power law. This suggests that these components are governed by a degenerate "effective potential". These results have implications for the convergence time of computational structure within neural networks and suggest that the emergence of computational structure can be detected by studying the dynamics of network components.

==> particle_attention_architecture.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'particle_attention_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.3898735bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.90701652)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{particle_attention_architecture.pdf}}%
    \put(0.62931057,0.04439838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{particle_attention_architecture.pdf}}%
    \put(0.28055126,1.53959098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{particle_attention_architecture.pdf}}%
    \put(0.62951066,1.84981998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Next state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{particle_attention_architecture.pdf}}%
    \put(0.62991064,1.69994601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accelleration update\end{tabular}}}}%
    \put(0.21126511,0.47510707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Boundary embedding\end{tabular}}}}%
    \put(0.14406235,0.21840769){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Boundaries \\\end{tabular}}}}%
    \put(0.314616,0.3708324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Radial mask\end{tabular}}}}%
    \put(0.62816525,0.47376453){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}State embedding\end{tabular}}}}%
    \put(0.24938066,1.17286362){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MLP \end{tabular}}}}%
    \put(0.0171552,1.28767142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Block} ($\times L$) \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{particle_attention_architecture.pdf}}%
    \put(0.62938636,0.70175235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{particle_attention_architecture.pdf}}%
    \put(0.62938636,1.0156358){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{particle_attention_architecture.pdf}}%
    \put(0.62938636,1.46902301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer norm\end{tabular}}}}%
    \put(0.01550171,0.59015275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Embedding}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{particle_attention_architecture.pdf}}%
    \put(0.24724029,0.85814765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multihead attention\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{particle_attention_architecture.pdf}}%
    \put(0.62973311,1.5605612){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Projection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{particle_attention_architecture.pdf}}%
    \put(0.97827005,0.97094632){\color[rgb]{0.78039216,0.78039216,0.78039216}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}This\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{particle_attention_architecture.pdf}}%
    \put(0.15283739,1.74078084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Unembedding}\end{tabular}}}}%
  \end{picture}%
\endgroup%

